Matching Rates and Optimal Allocation for Federated Probe-Logit Distillation under Heterogeneous Bandwidth Budgets

Large language models need vast training data, yet in medicine, finance, and government, the data cannot leave the site that holds it, leaving each site with a small local model. Federated distillation, an emerging remedy, shares neither data nor model weights: each site reports its model's log-probabilities (logits) on a public set of probe inputs, and a server averages them and trains one global model on the average. Such systems are already built, but without statistical guarantees; this paper supplies them for the method's unavoidable cost: the uplink carries few bits, so logits must be quantized. Accuracy is Kullback-Leibler risk, expressed in the quantities an operator controls: $K$ sites, $V$ response categories, and $B$ bits per site per input. For quantize-and-average protocols, the communication term has exact order $K^{-1}2^{-2B/V}$, with matching upper and lower bounds, and refining residuals across rounds improves it geometrically. Unequal links call for a closed-form water-filling allocation of a fixed budget, using scale information the messages already carry. Over arbitrary encoders, the rate is governed by the total budget $KB$ instead, which quantifies the price of averaging. In a seven-model GPT federation, the allocation rule cuts perplexity by 27.8% at the tightest budget.

==> figures/fpld_methodology_overview.tex <==
\begingroup
\definecolor{fpldblue}{HTML}{0072B2}
\definecolor{fpldgreen}{HTML}{009E73}
\definecolor{fpldorange}{HTML}{D55E00}
\definecolor{fpldcharcoal}{HTML}{333333}
\begin{tikzpicture}[
  font=\scriptsize,
  box/.style={
    draw=fpldcharcoal,
    line width=0.65pt,
    rounded corners=1.2pt,
    align=center,
    inner sep=4pt,
    minimum height=1.25cm
  },
  bluebox/.style={box,draw=fpldblue,fill=fpldblue!5},
  greenbox/.style={box,draw=fpldgreen,fill=fpldgreen!5},
  orangebox/.style={box,draw=fpldorange,fill=fpldorange!5},
  nodebadge/.style={
    circle,
    draw=fpldblue,
    fill=white,
    line width=0.65pt,
    minimum size=0.84cm,
    inner sep=0pt
  },
  flow/.style={-{Stealth[length=2.1mm,width=1.35mm]},draw=fpldcharcoal,line width=0.8pt},
  control/.style={-{Stealth[length=2.1mm,width=1.35mm]},draw=fpldgreen,dashed,line width=0.85pt},
  feedback/.style={-{Stealth[length=2.1mm,width=1.35mm]},draw=fpldorange,densely dotted,line width=1.0pt},
  arrowlabel/.style={font=\scriptsize,fill=white,inner sep=1.5pt,text=fpldcharcoal},
  phaselabel/.style={font=\bfseries\footnotesize,anchor=west}
]
\path[use as bounding box] (0,-2.55) rectangle (15.80,7.25);

\node[phaselabel,text=fpldblue] at (0.10,7.04)
  {(1) Problem setup};

\node[bluebox,minimum width=4.65cm,minimum height=2.05cm] (nodes) at (2.55,5.65) {};
\node[font=\bfseries\scriptsize,text=fpldblue] at ($(nodes.north)+(0,-0.26)$)
  {Nodes and data};
\node[nodebadge] (nodeone) at (1.16,5.63) {$\widehat P_1$};
\node[nodebadge] (nodei) at (2.55,5.63) {$\widehat P_i$};
\node[nodebadge] (nodek) at (3.94,5.63) {$\widehat P_K$};
\node at (1.86,5.63) {$\cdots$};
\node at (3.24,5.63) {$\cdots$};
\node at (1.16,4.98) {$\mathcal D_1$};
\node at (2.55,4.98) {$\mathcal D_i$};
\node at (3.94,4.98) {$\mathcal D_K$};

\node[greenbox,text width=4.05cm,minimum height=2.05cm] (interface) at (7.65,5.65) {
  \textbf{Public probes and channel}\\[1.5pt]
  $X_{\mathrm{probe}}=\{x^{(l)}\}_{l=1}^m\sim Q^m$\\
  payload uplink cap: $B_i$ bits\\
  per context and round\\
  downlink: uncharged
};

\node[orangebox,text width=4.45cm,minimum height=2.05cm] (target) at (13.00,5.65) {
  \textbf{Estimand}\\[1.5pt]
  $\widehat P:\mathcal X\to\Delta(\mathcal V)$\\
  $R(\widehat P)=\mathbb E_{X\sim P_X^\star}$\\[-1pt]
  $\mathrm{KL}\!\left(P^\star(\cdot\mid X)\,\|\,\widehat P(\cdot\mid X)\right)$
};

\node[font=\normalsize,text=fpldcharcoal] at (5.33,5.65) {$+$};
\node[font=\normalsize,text=fpldcharcoal] at (10.23,5.65) {$\Longrightarrow$};

\node[phaselabel,text=fpldgreen] at (0.10,3.87)
  {(2) Heterogeneous codec setup (once per codec epoch)};

\node[greenbox,text width=4.00cm] (register) at (2.55,2.66) {
  \textbf{Node $i$: register scale}\\[1.5pt]
  choose $L_{\ell,i}^{\mathrm{req}}$; send the $s$-bit index $r_i$
};

\node[greenbox,text width=3.55cm] (scale) at (7.15,2.66) {
  \textbf{Server: decode scale}\\[1.5pt]
  $L_{\ell,i}=\lambda_{r_i}$; $w_i=L_{\ell,i}^{2}$
};

\node[greenbox,text width=4.65cm] (schedule) at (12.90,2.66) {
  \textbf{Server: schedule payload}\\[1.5pt]
  active-set water-filling or exact integer allocation\\
  $\sum_i B_i=B_{\mathrm{tot}}$
};

\draw[control] (register.east) -- node[arrowlabel,above] {$r_i$} (scale.west);
\draw[control] (scale.east) -- node[arrowlabel,above] {$w_i$} (schedule.west);

\node[phaselabel,text=fpldblue] at (0.10,1.24)
  {(3) Repeated FPLD round ($t=1,\ldots,T$)};

\node[bluebox,text width=4.65cm] (local) at (2.60,-0.32) {
  \textbf{Node $i$: update and probe}\\[1.5pt]
  fine-tune $\widehat P^{(t-1)}$ on private $\mathcal D_i$\\
  $x^{(l)}\mapsto$ centered logit $\ell_i^{(t,l)}$
};

\node[greenbox,text width=3.50cm] (codec) at (7.75,-0.32) {
  \textbf{Finite payload codec}\\[1.5pt]
  $b_i=B_i/V$; public dither\\
  \textsc{ScalarQuantize} at $L_{\ell,i}$\\
  $\ell_i^{(t,l)}\mapsto\widetilde\ell_i^{(t,l)}$
};

\node[orangebox,text width=4.45cm] (server) at (13.05,-0.32) {
  \textbf{Server: average and distill}\\[1.5pt]
  $\overline\ell=K^{-1}\sum_i\widetilde\ell_i$\\
  teacher $\operatorname{softmax}(\overline\ell)$; distill $\widehat P^{(t)}$
};

\draw[flow] (local.east) -- node[arrowlabel,above] {$\ell_i^{(t,l)}$} (codec.west);
\draw[flow] (codec.east) -- node[arrowlabel,above] {$\widetilde\ell_i^{(t,l)}$} (server.west);
\draw[control] (schedule.south) -- node[arrowlabel,right] {$B_i$} ++(0,-0.35) -|
  (codec.north);

\coordinate (returnright) at (13.05,-2.05);
\coordinate (returnleft) at (2.60,-2.05);
\draw[feedback] (server.south) -- (returnright) --
  node[arrowlabel,below=2pt] {uncharged downlink: broadcast $\widehat P^{(t)}$ for round $t+1$}
  (returnleft) -- (local.south);
\end{tikzpicture}
\endgroup

